Relativistic Stars in Randall-Sundrum Gravity

The non-linear behaviour of Randall-Sundrum gravity with one brane is examined. Due to the non-compact extra dimension, the perturbation spectrum has no mass gap, and the long wavelength effective theory is only understood perturbatively. The full 5-dimensional Einstein equations are solved numerically for static, spherically symmetric matter localized on the brane, yielding regular geometries in the bulk with axial symmetry. An elliptic relaxation method is used, allowing both the brane and asymptotic radiation boundary conditions to be simultaneously imposed. The same data that specifies stars in 4-dimensional gravity, uniquely constructs a 5-dimensional solution. The algorithm performs best for small stars (radius less than the AdS length) yielding highly non-linear solutions. An upper mass limit is observed for these small stars, and the geometry shows no global pathologies. The geometric perturbation is shown to remain localized near the brane at high densities, the confinement interestingly increasing for both small and large stars as the upper mass limit is approached. Furthermore, the static spatial sections are found to be approximately conformal to those of AdS. We show that the intrinsic geometry of large stars, with radius several times the AdS length, is described by 4-dimensional General Relativity far past the perturbative regime. This indicates that the non-linear long wavelength effective action remains local, even though the perturbation spectrum has no mass gap. The implication is that Randall-Sundrum gravity, with localized brane matter, reproduces relativistic astrophysical solutions, such as neutron stars and massive black holes, consistent with observation.

==> fig/boundary_linear.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=0pt
\setplotsymbol ({\thinlinefont \ })
\special{ps: gsave 0 0 0 setrgbcolor}\special{ps: gsave 0 0 0 setrgbcolor}\setshadegrid span <1pt>
\shaderectangleson
\putrectangle corners at  2.381 21.114 and  2.857 16.351
\setshadegrid span <5pt>
\shaderectanglesoff
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\special{ps: gsave 0 0 0 setrgbcolor}\putrectangle corners at  2.857 21.114 and 11.430 16.351
\special{ps: grestore}%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\partial_z\, f = - \partial_r\, g$ \special{ps: grestore}} [lB] at  3.175 17.939
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\partial_z \, a = -\frac{2}{r}\, \partial_r \,g$ \special{ps: grestore}} [lB] at  3.175 18.891
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\partial_r^2 \, g + \frac{2}{r} \, \partial_r \, g = \frac{1}{6 z} \, \rho$\special{ps: grestore}} [lB] at  3.175 19.844
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a = 0$\special{ps: grestore}} [lB] at 11.906 19.844
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}z = 1\special{ps: grestore}} [lB] at  1.270 17.145
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f = 0$\special{ps: grestore}} [lB] at 11.906 18.891
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\partial_z\, g = 0$\special{ps: grestore}} [lB] at 11.906 17.939
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  1.905 18.733 to  1.905 21.907
%
% arrow head
%
\plot  2.011 21.442  1.905 21.907  1.799 21.442 /
%
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  7.779 15.875 to 11.589 15.875
%
% arrow head
%
\plot 11.123 15.769 11.589 15.875 11.123 15.981 /
%
\special{ps: grestore}%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}r\special{ps: grestore}} [lB] at  1.429 21.114
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}z\special{ps: grestore}} [lB] at 10.636 15.399
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Regularity for $a$, $g$; $f = 0$\special{ps: grestore}} [lB] at  4.128 16.510
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}symmetry axis, r=0\special{ps: grestore}} [lB] at  3.810 15.716
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}brane\special{ps: grestore}} [lB] at  1.270 17.780
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a = 0$, $g = 0$, $\partial_r\, f = 0$\special{ps: grestore}} [lB] at  4.128 21.273
\linethickness=0pt
\putrectangle corners at  1.270 21.977 and 11.906 15.399
\endpicture}

